Tree algorithms for set reconciliation

In this work, a set reconciliation setting is considered in which two parties have similar sets that they would like to reconcile. In particular, we focus on a divide-and-conquer strategy known as partitioned set reconciliation (PSR), in which the sets to be reconciled are successively partitioned until they contain a number of differences below some predetermined value. Borrowing techniques from tree-algorithms for random-access protocols, we present and analyze a novel set reconciliation scheme that we term enhanced partitioned set reconciliation (EPSR). This approach improves the efficiency in terms of overhead, i.e., it yields a lower communication cost, while keeping the same time and communication round complexity as PSR. Additionally, we simulate the performance of the proposed algorithm in an event-driven simulator. Our findings indicate that this novel protocol nearly halves the communication cost of PSR while maintaining the same time complexity.

==> figs/tree_epsr_rounds.tex <==

\begin{tikzpicture}[
  level distance = 2cm,
  every node/.style  = {circle, draw, minimum size = 14mm},
  rightChild/.style  = {circle, draw, fill = gray!30, minimum size = 15mm},
  leftlabel/.style   = {midway, xshift = -12pt, draw = none, inner sep = 1pt},
  rightlabel/.style  = {midway, xshift =  18pt, draw = none, inner sep = 1pt},
  level 1/.style     = {sibling distance = 5cm},
  level 2/.style     = {sibling distance = 3cm},
  level 3/.style     = {sibling distance = 2cm},
]
% --------------------------- root --------------------------------
\node {$\P$}
  % ----------------------- left subtree ---------------------------
  child { node {$\P_1$}
    %child { node {}
      %child { node {}               edge from parent node[leftlabel]  {$p_1^\star$} }
      %child { node[rightChild] {}   edge from parent node[rightlabel] {$1-p_1^\star$} }
      edge from parent node[leftlabel] {$p_1^\star$}
    %}
    %child { node[rightChild] {}
    %  child { node {}               edge from parent node[leftlabel]  {$p_2^\star$} }
    %  child { node[rightChild] {}   edge from parent node[rightlabel] {$1-p_2^\star$} }
    %  edge from parent node[rightlabel] {$1-p_1^\star$}
    %edge from parent node[leftlabel] {$p_1^\star$}
  }
  % ----------------------- right subtree --------------------------
  child { node[rightChild] {$\bigcup\limits_{i>1} \P_i$}
    child { node {$\P_2$}
      %child { node {}               edge from parent node[leftlabel]  {$p_1^\star$} }
      %child { node[rightChild] {}   edge from parent node[rightlabel] {$1-p_1^\star$} }
      edge from parent node[leftlabel] {$p_2^\star$}
    }
    child { node[rightChild] {$\P_3 \cup \P_4$}
      child { node {$\P_3$}               edge from parent node[leftlabel]  {$p_3^\star$} }
      child { node {$\P_4$}   edge from parent node[rightlabel] {$1-p_3^\star$} }
      edge from parent node[rightlabel] {$1-p_2^\star$}
    }
    edge from parent node[rightlabel] {$1-p_1^\star$}
  };
\end{tikzpicture}


==> figs/tree_no_sic_m_2.tex <==
\scalebox{0.96}{
\begin{tikzpicture}%[level/.style={sibling distance=120mm/#1}, level distance = 1.5cm , minimum size=1cm]
   [level 0/.style = {sibling distance=10.5cm},
   level 1/.style = {sibling distance=5.0cm},
   level 2/.style = {sibling distance=2.8cm},
   level 3/.style = {sibling distance=2.2cm}, level distance = 1.5cm , minimum size=1cm]

   \node [circle, draw, align=center] (root){\redX \\ $9$}
   child {node [circle, draw, align=center] (l) { \redX \\ $5$}
      child {node[circle, draw, align=center] (ll) { \greencheck \\ $2$}         
      }
      child {node [circle, draw, align=center] (lr) { \redX \\ $3$}
           child {node[circle, draw, align=center] (lrl) { \greencheck \\ $2$}}
         child {node[circle, draw, align=center] (lrr) { \greencheck \\ $1$}}
      }
   }
   child {node [circle, draw, align=center] (r) { \redX \\ $4$}
       child {node[circle, draw, align=center] (rl) { \greencheck \\ $0$}         
      }
       child {node[circle, draw, align=center] (rr) { \redX \\ $4$}               
           child {node[circle, draw, align=center] (rrl) { \greencheck \\ $2$}}
         child {node[circle, draw, align=center] (rrr) { \greencheck \\ $2$}}
       }
      };

% Add node labels
%\node[draw] at (root.135: 1cm)  {aa};
\node[above left= -0.4cm and -0.1cm of root] ( ) {\#\textcolor{gray}{\#root}};
\node[above left= -0.7cm and -0.1cm of l] ( ) {\#\textcolor{gray}{l}};
\node[above left= -0.7cm and -0.1cm of ll] ( ) {\#\textcolor{gray}{ll}};
\node[above left= -0.7cm and -0.1cm of lr] ( ) {\#\textcolor{gray}{lr}};
\node[above left= -0.6cm and -0.1cm of lrl] ( ) {\#\textcolor{gray}{lrl}};
\node[above left= -0.6cm and -0.1cm of lrr] ( ) {\#\textcolor{gray}{lrr}};
\node[above left= -0.7cm and -0.1cm of r] ( ) {\#\textcolor{gray}{r}};
\node[above left= -0.6cm and -0.1cm of rl] ( ) {\#\textcolor{gray}{rl}};
\node[above left= -0.6cm and -0.1cm of rr] ( ) {\#\textcolor{gray}{rr}};
\node[above left= -0.6cm and -0.1cm of rrl] ( ) {\#\textcolor{gray}{rrl}};
\node[above left= -0.6cm and -0.1cm of rrr] ( ) {\#\textcolor{gray}{rrr}};


\node at ($ (root) + (6.7cm,0) $) (a0) {level 0};
\node at  (l -| a0)(b0) (b0) {level 1};
\node at  (ll -| a0)(b0) (b0) {level 2};
\node at  (lrl -| a0)(b0) (b0) {level 3};



\end{tikzpicture}
}

==> figs/tree_sic_m_2.tex <==
\scalebox{0.96}{

\begin{tikzpicture}%[level/.style={sibling distance=120mm/#1}, level distance = 1.5cm , minimum size=1cm]
   [level 0/.style = {sibling distance=10.5cm},
   level 1/.style = {sibling distance=5.0cm},
   level 2/.style = {sibling distance=2.8cm},
   level 3/.style = {sibling distance=2.2cm}, level distance = 1.5cm , minimum size=1cm]

   \node [circle, draw, align=center] (root){\redX \\ $9$}
   child {node [circle, draw, align=center] (l) { \redX \\ $5$}
      child {node[circle, draw, align=center] (ll) { \greencheck \\ $2$}         
      }
      child {node [circle, draw,  fill=white,
      postaction={pattern={Lines[angle=90,distance={6pt},line width=3pt]}, pattern color=black!20},  align=center] (lr) { \redX \\ $3$}
           child {node[circle, draw, align=center] (lrl) { \greencheck \\ $2$}}
         child {node[circle, draw, fill=white,
      postaction={pattern={Lines[angle=0,distance={6pt},line width=3pt]}, pattern color=black!20}, dashed, align=center] (lrr) { \greencheck \\ $1$}}
      }
   }
   child {node [circle, draw, fill=white,
      postaction={pattern={Lines[angle=90,distance={6pt},line width=3pt]}, pattern color=black!20},  align=center] (r) { \redX \\ $4$}
       child {node[circle, draw, align=center] (rl) { \greencheck \\ $0$}         
      }
       child {node[circle, draw, fill=white,
      postaction={pattern={Lines[angle=90,distance={6pt},line width=3pt]}, pattern color=black!20},  align=center] (rr) { \redX \\ $4$}               
           child {node[circle, draw, align=center] (rrl) { \greencheck \\ $2$}}
         child {node[circle, draw,  fill=white,
      postaction={pattern={Lines[angle=0,distance={6pt},line width=3pt]}, pattern color=black!20}, dashed,  align=center] (rrr) { \greencheck \\ $2$}}
       }
      };

% Add node labels
%\node[draw] at (root.135: 1cm)  {aa};
\node[above left= -0.5cm and -0.1cm of root] ( ) {\#\textcolor{gray}{root}};
\node[above left= -0.7cm and -0.1cm of l] ( ) {\#\textcolor{gray}{l}};
\node[above left= -0.7cm and -0.1cm of ll] ( ) {\#\textcolor{gray}{ll}};
\node[above left= -0.7cm and -0.1cm of lr] ( ) {\#\textcolor{gray}{lr}};
\node[above left= -0.6cm and -0.1cm of lrl] ( ) {\#\textcolor{gray}{lrl}};
\node[above left= -0.6cm and -0.1cm of lrr] ( ) {\#\textcolor{gray}{lrr}};
\node[above left= -0.7cm and -0.1cm of r] ( ) {\#\textcolor{gray}{r}};
\node[above left= -0.7cm and -0.1cm of rl] ( ) {\#\textcolor{gray}{rl}};
\node[above left= -0.7cm and -0.1cm of rr] ( ) {\#\textcolor{gray}{rr}};
\node[above left= -0.6cm and -0.1cm of rrl] ( ) {\#\textcolor{gray}{rrl}};
\node[above left= -0.6cm and -0.1cm of rrr] ( ) {\#\textcolor{gray}{rrr}};


\node at ($ (root) + (6.7cm,0) $) (a0) {level 0};
\node at  (l -| a0)(b0) (b0) {level 1};
\node at  (ll -| a0)(b0) (b0) {level 2};
\node at  (lrl -| a0)(b0) (b0) {level 3};

\end{tikzpicture}
}
